Quantum traces and embeddings of stated skein algebras into quantum tori

The stated skein algebra of a punctured bordered surface (or equivalently, a marked surface) is a generalization of the well-known Kauffman bracket skein algebra of unmarked surfaces and can be considered as an extension of the quantum special linear group $\mathcal{O}_{q^2}(SL_2)$ from a bigon to general surfaces. We show that the stated skein algebra of a punctured bordered surface with non-empty boundary can be embedded into quantum tori in two different ways. The first embedding can be considered as a quantization of the map expressing the trace of a closed curve in terms of the shear coordinates of the enhanced Teichm\"uller space, and is a lift of Bonahon-Wong's quantum trace map. The second embedding can be considered as a quantization of the map expresses the trace of a closed curve in terms of the lambda length coordinates of the decorated Teichm\"uller space, and is an extension of Muller's quantum trace map. We explain the relation between the two quantum trace maps. We also show that the quantum cluster algebra of Muller is equal to a reduced version of the stated skein algebra. As applications we show that the stated skein algebra is an orderly finitely generated Noetherian domain and calculate its Gelfand-Kirillov dimension.

==> HP-calc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\coordinate (A) at (0:2);
\coordinate (B) at (60:2);
\coordinate (C) at (0,0);
\coordinate (D) at (2.5,1.73);
\coordinate (E) at (-0.5,1.73);
\coordinate (F) at (-0.5,0);
\coordinate (G) at (2.5,0);
\fill[gray!20!white] (D)--(E)--(F)--(G);
\draw (A)--(B)--(C);
\draw (1,0)node[below]{$i$} (30:1.93)node{\vphantom{$b$}$a$}
	(60:1)++(150:0.2)node{$b$};
\draw (F)--(G) (D)--(E);
\draw[fill=white] (A)circle(2pt) (B)circle(2pt) (C)circle(2pt);
%\draw (A)--(2.4,0.7) (B)--(2.1,1.3) (B)--(-0.1,1.3) (C)--(-0.4,0.7);
\end{tikzpicture}
\end{document}

==> arc-matrix.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\coordinate (O) at (0,0);
\coordinate (E) at (90:2);
\fill[gray!20!white] (1.2,0) rectangle (-1.2,2)
	(O) -- ++(-150:1.2) -- (-1.2,0) (E) -- ++(30:1.2) -- (1.2,2);
\draw (O) edge node[below]{$\hat{e}_1$} ++(-150:1.2)
	edge node[above,pos=0.8]{$e_1$} (180:1.2) edge (150:0.6) edge (120:0.6)
	edge (E) edge (30:0.6) edge (0:1.2);
\draw (E) edge node[above]{$\hat{e}_2$} ++(30:1.2)
	edge node[below,pos=0.8]{$e_2$} ++(0:1.2) edge ++(-30:0.6) edge ++(-60:0.6)
	edge ++(-150:0.6) edge ++(180:1.2);
\draw (0,1) node[left]{$\iota(X_a)$} (0,0.7) node[right]{$a$};
\draw[inner sep=0pt] (-150:0.4)node[below right]{$+$}
	(E) ++ (30:0.4)node[above left]{$+$};
\draw[very thick] (E) ++(30:0.4)
	arc[radius=0.4,start angle=30, end angle=-75]
	--(105:0.4)
	arc[radius=0.4,start angle=105, end angle=210];
\draw[fill=white] (O)circle(2pt) (E)circle(2pt);
\end{tikzpicture}
\end{document}

==> attach-embed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (1.5,0)rectangle(-1.5,1.2) (1,0)--(-0.5,-1)--(-1,0);
\draw (-1.5,0)--(1.5,0) (-0.5,-1) edge node[below]{$\hat{e}$} (1,0)
	edge[dashed] node[left]{$\hat{e}'$} (-1,0);
\draw[fill=white] (-1,0) circle(2pt) (1,0) circle(2pt) (-0.5,-1) circle(2pt);
\draw (1.5,1.2)node[below left]{$\mathfrak{S}$};
\draw (0,0)node[above]{$e$} (-0.2,-0.4)node{$\mathfrak{T}_e$};

\begin{scope}[xshift=5cm]
\fill[gray!20!white] (1.5,0)rectangle(-1.5,1.2);
\draw (-1.5,0)--(1.5,0);
\draw[dashed] (-1,0)--(0,0);
\draw[fill=white] (-1,0) circle(2pt) (1,0) circle(2pt);
\draw[very thick] (-0.4,0.8)--(-0.4,0) (0,0.8)--(0,0) (0.4,0.8)--(0.4,0);
\draw (1.5,1.2)node[below left]{$\mathfrak{S}$} (-0.6,0)node[below]{$e$};
\draw[thick,decorate,decoration=brace] (-0.45,0.9)--(0.45,0.9);
\draw (0,1.2)node{$\alpha$};
\draw (2,0.75)node{$\xrightarrow{\iota}$};
\end{scope}

\begin{scope}[xshift=9cm]
\fill[gray!20!white] (1.5,0)rectangle(-1.5,1.2) (1,0)--(-0.5,-1)--(-1,0);
\draw (-1.5,0)--(1.5,0) (-0.5,-1) edge node[below,pos=0.8]{$\hat{e}$} (1,0)
	edge[dashed] (-1,0);
\draw[dashed] (-1,0)--(0,0);
\draw[fill=white] (-1,0) circle(2pt) (1,0) circle(2pt) (-0.5,-1) circle(2pt);
\foreach \x in {-0.4,0,0.4}
\draw[very thick] (\x,0.8)--(\x,0)arc[radius=1-\x,start angle=-180,end angle=atan(2/3)-180];
\draw[thick,decorate,decoration=brace] (-0.45,0.9)--(0.45,0.9);
\draw (0,1.2)node{$\iota(\alpha)$};
\end{scope}

\end{tikzpicture}
\end{document}

==> bad-arc-height.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}

\begin{document}
\begin{tikzpicture}[scale=1.33]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.9,0)..controls ++(105:1)..(-1.8,2)
	(-0.6,0)..controls ++(105:1.2)..(-1.4,2)
	(60:0.5)..controls ++(135:0.5)..(-1,2)
	(60:0.8)..controls ++(135:0.4)..(-0.6,2);
\end{scope}
\draw[knot,very thick,background color=gray!20!white,knot gap=8,inner sep=2pt]
	(60:1.2)node[right]{$-$}..controls ++(150:0.4) and (-0.3,0.4)
	..(-0.3,0)node[below]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1.1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:0.35);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\draw (60:1.5)++(-0.4,-0.05)node{$X_{\hat{e}}$} (60:0.9)node[right]{$e$} (-1,0)node[below]{$a$};
\draw[thick,decorate,decoration=brace] (-1.4,1.35)--(-0.46,1.82);
\draw (-0.95,1.6)++(-0.07,0.14)node{$\alpha$};

\begin{scope}[xshift=3.5cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.9,0)..controls ++(105:1)..(-1.8,2)
	(-0.6,0)..controls ++(105:1.2)..(-1.4,2)
	(60:0.5)..controls ++(135:0.5)..(-1,2)
	(60:0.8)..controls ++(135:0.4)..(-0.6,2);
\end{scope}
\draw[very thick,inner sep=2pt] (60:0.3)node[right]{$-$}
	..controls ++(150:0.3) and (-0.3,0.3)
	..(-0.3,0)node[below]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1.1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.2);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}

\begin{scope}[xshift=7cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick,inner sep=2pt] (60:0.3)node[right]{$-$}
	..controls ++(150:0.3) and (-1.2,0.3)
	..(-1.2,0)node[below]{$+$};
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[knot,very thick,background color=gray!20!white,knot gap=6]
	(-0.9,0)..controls ++(105:1)..(-1.8,2)
	(-0.6,0)..controls ++(105:1.2)..(-1.4,2)
	(60:0.5)..controls ++(135:0.5)..(-1,2)
	(60:0.8)..controls ++(135:0.4)..(-0.6,2);
\end{scope}
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw (-0.4,0.5)node{$X_{\hat{e}}$};
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-0.2,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.2);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}
\end{tikzpicture}
\end{document}

==> bad-arc-res.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}

\begin{document}
\begin{tikzpicture}[scale=1.33]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.7,0)..controls ++(105:1)..(-1.5,2)
	(60:0.25)..controls ++(135:0.7)..(-1,2)
	(60:0.5)..controls ++(135:0.6)..(-0.75,2)
	(60:0.75)..controls ++(135:0.5)..(-0.5,2);
\end{scope}
\draw[knot,very thick,background color=gray!20!white,knot gap=6,inner sep=2pt]
	(60:1.2)node[right]{$+$}..controls ++(150:0.4) and (-0.3,0.4)
	..(-0.3,0)node[below]{$+$};
%\draw[dashed] (-0.15,0.5)circle(0.17);
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.1);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\draw (60:1.5)++(-0.4,-0.05)node{$X_e$} (60:0.9)node[right]{$e$}
	(60:0.2)node[inner sep=2pt,right]{$-$};
\draw[thick,decorate,decoration=brace] (-1.22,1.44)--(-0.4,1.85);
\draw (-0.85,1.65)++(-0.07,0.14)node{$\alpha$};

\begin{scope}[xshift=3.5cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.7,0)..controls ++(105:1)..(-1.5,2)
	(60:0.5)..controls ++(135:0.6)..(-0.75,2)
	(60:0.75)..controls ++(135:0.5)..(-0.5,2);
\draw[very thick,rounded corners=10pt] (-0.3,0)--(-0.2,0.5)--(-1,2);
\end{scope}
\draw[knot,very thick,background color=gray!20!white,knot gap=6,inner sep=2pt,rounded corners=10pt]
	(60:1.2)node[right]{$+$}..controls ++(150:0.35)..(-0.2,0.5)--
	(60:0.25)node[right]{$-$};
\draw[inner sep=2pt] (-0.3,0)node[below]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.1);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}

\begin{scope}[xshift=7cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.7,0)..controls ++(105:1)..(-1.5,2)
	(60:0.5)..controls ++(135:0.6)..(-0.75,2)
	(60:0.75)..controls ++(135:0.5)..(-0.5,2);
\draw[knot,very thick,background color=gray!20!white,knot gap=6,rounded corners] (60:1.2)..controls ++(150:0.4)..(-0.2,0.5)--(-1,2);
\end{scope}
\draw[very thick,inner sep=2pt]
	(-0.3,0)node[below]{$+$}..controls (-0.2,0.5)..(60:0.25)node[right]{$-$};
\draw[inner sep=2pt] (60:1.2)node[right]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.1);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}
\end{tikzpicture}
\end{document}

==> bad-arc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (60:0.75)..controls (0,0.85) and (-0.75,0.4)..(-0.75,0);
\draw (120:1)node{$D(e)$} (60:1)node[right]{$e$};
\draw[fill=white] (0,0)circle(2pt) (-1.5,0)circle(2pt) (60:1.5)circle(2pt);
\begin{scope}[xshift=3.5cm]
\draw[fill=gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (60:0.75)..controls (0,0.85) and (-0.75,0.4)..
	(-0.75,0)node[below]{$+$} (60:0.65)node[right]{$-$};
\draw (120:1)node{$D(e)$} (60:1)node[right]{$e$};
\draw[fill=white] (0,0)circle(2pt) (-1.5,0)circle(2pt) (60:1.5)circle(2pt);
\end{scope}
\begin{scope}[xshift=7cm,yshift=0.8cm]
\fill[gray!20!white] (0,0)circle[x radius=1.6,y radius=1];
\draw[fill=white] (0.5,0)circle[x radius=0.5,y radius=0.4];
\path[tips,-{Stealth[length=0.15cm]}] (0.82,1)--(1,0);
\draw[very thick,inner sep=1pt] (0.5,0.4)node[below]{$-$}
	..controls (0.3,0.8) and (-0.5,0.5)..(-0.5,0)
	..controls (-0.5,-0.5) and (0.3,-0.8)..(0.5,-0.4)node[above]{$+$};
\draw[fill=white] (0,0)circle(2pt) (1,0)node[right]{$e$} (-0.5,0)node[left]{$D(e)$};
\end{scope}
\end{tikzpicture}
\end{document}

==> bigon-st-gen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (0,-1)
	arc[start angle=-60,end angle=60,radius=1.15]
	arc[start angle=120,end angle=240,radius=1.15];
\draw[fill=white] (0,-1)circle(2pt) (0,1)circle(2pt);
\draw[very thick] (-0.58,0)node[left]{$\mu$} to node[above]{$a$}
	(0.58,0)node[right]{$\nu$};
\draw (0.64,0.7)node{$e_R$} (-0.64,0.7)node{$e_L$};
\end{tikzpicture}
\end{document}

==> commute-boundary.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (1.5,0) -- ++(-135:1.2)--(0,0)--(-135:1.2)--(-1.5,0)
	(1.5,0)arc[start angle=0,end angle=180,radius=1.5];
\draw[pos=0.7] (-1.5,0)--(1.5,0)
	(1.5,0)node[above left]{$e$} (75:0.5)node[above]{$\iota(X_a)$}
	(0,0) edge node[left]{$\hat{e}_1$} (-135:1.2)
	edge (30:0.7) edge (120:0.7) edge (150:0.7)
	edge node[above]{$e_1$}(-1.5,0)
	(1.5,0) edge node[left]{$\hat{e}$} ++(-135:1.2);
\draw[very thick,inner sep=0pt] (1.5,0)++(-135:0.4)node[below right]{$\pm$}
	arc[radius=0.4,start angle=-135,end angle=-165]
	--(15:0.4)arc[radius=0.4,start angle=15,end angle=225]node[below right]{$+$};
\draw[fill=white] (0,0) circle(2pt) (1.5,0)circle(2pt);
\end{tikzpicture}
\end{document}

==> monogon-punc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (0,0)rectangle(3,2);
\draw (0,1) to node[below]{$e_v$} (1.5,1)node[right]{$v$};
\draw (0,0)--(0,2) (0,1) to[curve through={(1.5,1.8)..(2.5,1)..(1.5,0.2)}] cycle;
\draw[fill=white] (0,1)circle(2pt) (1.5,1)circle(2pt);
\end{tikzpicture}
\end{document}

==> move-left.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\begin{scope}
\clip (1,0)arc[x radius=1.25,y radius=1,start angle=0,end angle=180];
\fill[gray!20!white] (-1.5,0) rectangle (1,1);
\draw[very thick] (0,0) edge (0.5,1) edge (-0.5,1) edge (-1.5,1);
\end{scope}
\draw (-1.5,0)--(1,0) (-0.5,0)node[below]{$\vphantom{D}\alpha$};
\draw[fill=white] (0,0)circle(2pt);

\begin{scope}[xshift=3.5cm]
\begin{scope}
\clip (1,0)arc[x radius=1.25,y radius=1,start angle=0,end angle=180];
\fill[gray!20!white] (-1.5,0) rectangle (1,1);
\draw[very thick] (0.5,1)--(-0.2,0) (-0.5,1)--(-0.4,0) (-1.5,1)--(-0.6,0);
\end{scope}
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\draw (-1.5,0)--(1,0) (-0.5,0)node[below]{$D(\alpha)$};
\draw[fill=white] (0,0)circle(2pt);
\end{scope}
\end{tikzpicture}
\end{document}

==> quad-i.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\coordinate (A) at (0,0);
\coordinate (B) at (1.73,0);
\coordinate (C) at (1.73,1.73);
\coordinate (D) at (0,1.73);
\draw[fill=gray!20!white] (C) to node[below right]{$i$} (A) to node[below]{$a$} (B) to node[right]{$b$} (C) to node[above]{$c$} (D) to node[left]{$d$} (A);
\draw[fill=white] (A)circle(2pt) (B)circle(2pt) (C)circle(2pt) (D)circle(2pt);
\end{tikzpicture}
\end{document}

==> triangle-split.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (-60:2.5) to node[right]{$b$} (0,0)
	to node[left]{$c$} (-120:2.5) to node[below]{$a$} cycle;
\draw[fill=gray!20!white]
	(-60:2.5) to[out=140,in=-80] node[left]{$b'$} (0,0)
	to[out=-100,in=40] node[right,pos=0.65,inner sep=2pt]{$c'$} (-120:2.5)
	to[out=20,in=160] node[above,inner sep=1pt]{$a'$} cycle;
\draw[fill=white] (-60:2.5)circle(2pt) (0,0)circle(2pt)
	(-120:2.5)circle(2pt);
\end{tikzpicture}
\end{document}

==> triangle-st-gen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (-60:2.5) to node[right,pos=0.35]{$b$} (0,0)
	to node[left,pos=0.65]{$c$} (-120:2.5)
	to node[below]{$a$} cycle;
\draw[fill=white] (-60:2.5)circle(2pt) (0,0)circle(2pt)
	(-120:2.5)circle(2pt);
\draw[very thick] (-120:0.75)node[left]{$\mu$} to[out=-30,in=-150] node[below]{$\alpha$} (-60:0.75)node[right]{$\nu$};
\end{tikzpicture}
\end{document}
